Simulating neutron diffraction from deformed mosaic crystals in McStas

Monochromator and analyzer systems that rely on bent single crystals are in use throughout the neutron scattering community. We here introduce a new component to the neutron simulation software package McStas, that simulates these bent single crystals. We then compare the performance of this component to like software in SIMRES, and Ncrystal. These simulations show excellent agreement across the different software programs. Finally we compare simulations of the new McStas component with analytical calculations of secondary extinction, based on the Darwin transfer equations. Here we also find excellent agreement, further validating this new component.

==> Figures/Single_crystal.tex <==


\begin{tikzpicture}

    % Parameters for the circle cut-out and grid
    \def\outerradius{4cm}  % Outer radius of the cut-out
    \def\innerradius{3cm}  % Inner radius for the cut-out
    \def\gridspacing{0.5cm} % Spacing of the grid lines
    \def\rotation{0}    % Rotation angle for the grid lines
    \def\startAngle{220}
    \def\endAngle{320}
    \def\monoxshift{0cm}
    \def\monoyshift{3.5cm}
    \def\shiftx{0cm}
    \def\shifty{0cm}
    \definecolor{orange}{HTML}{C65102}
        
    
        

    % Draw the box the crystal was originally.
    \draw (-3.05,-0.5) -- (-3.05, -0.5)node[black, below right]{Unbent crystal}; 
    \draw[dash pattern={on 2pt off 0.5pt}, semitransparent] (-3.05,-0.5) rectangle (3.05, 0.5);
    \draw[dash pattern={on 2pt off 0.5pt}, semitransparent,] (-3.05,0) -- (3.05,0);

    \foreach \x in {-2.4, -1.8, ..., 2.4} {
        \draw[dash pattern={on 2pt off 0.5pt}, black, thin, semitransparent] (\x, 0.5) -- (\x, -0.5);
    }
    
    % Draw the outer arc (cut-out shape)
    \draw[thick, xshift=\monoxshift, yshift=\monoyshift] (\startAngle:\outerradius) arc[start angle=\startAngle, end angle=\endAngle, radius=\outerradius];

    % Draw the inner arc (cut-out shape)
    \draw[thick, xshift=\monoxshift, yshift=\monoyshift] (\startAngle:\innerradius) arc[start angle=\startAngle, end angle=\endAngle, radius=\innerradius];

    % Connecting lines between the arcs
    \draw[thick, xshift=\monoxshift, yshift=\monoyshift] (\startAngle:\outerradius) -- (\startAngle:\innerradius)node[above left]{Bent crystal};
    \draw[thick, xshift=\monoxshift, yshift=\monoyshift] (\endAngle:\outerradius) -- (\endAngle:\innerradius);

    % Draw grid inside the cut-out
    \begin{scope}[xshift=\monoxshift, yshift=\monoyshift]
        \clip (\startAngle:\outerradius) arc[start angle=\startAngle, end angle=\endAngle, radius=\outerradius] -- (\endAngle:\innerradius) arc[start angle=\endAngle, end angle=\startAngle, radius=\innerradius] -- cycle;
        
        % Rotate grid lines
        \begin{scope}[rotate=0]
            % Horizontal grid lines
            \draw[gray, thin, xshift=\monoxshift, yshift=0] (\startAngle:3.5cm) arc[start angle=\startAngle, end angle=\endAngle, radius=3.5cm];
            % \foreach \y in {-10, -9.5, -9, ..., 10} {
            %     \draw[gray, thin] (-\outerradius, \y) -- (\outerradius, \y);
            % }

            % Vertical grid lines
            \foreach \x in {\startAngle, 230, 240, ..., \endAngle} {
                \draw[gray, thin] (\x:\outerradius) -- (\x:\innerradius);
            }
        \end{scope}
    \end{scope}


    % Draw a coordinate system
    \draw[->] (0,0) node[below left] {$y$} -- (3.5,0) node[right] {$\boldsymbol{z}$};
    \draw[->] (0,0) -- (0,3.5) node[above] {$\boldsymbol{x}$};

    % Draw a vector to a point in the crystal
    \draw[thick, ->] (0,0) -- (2.05cm,0.65cm) node[right] {$\boldsymbol{r}$};

    % Draw a vector orthogonal to the crystal array
    \draw[thick, ->] (2.05cm,0.65) -- (2.05cm,3cm) node[right] {$\boldsymbol{\tau_0}$};
    \draw[thick, ->] (2.05cm,0.65) -- (0.8cm,2.5cm) node[right] {$\boldsymbol{\tau}(\boldsymbol{r})$};
\end{tikzpicture}


==> Figures/Unbent_crystal.tex <==
\begin{tikzpicture}
    \def\scatPointX{1.2cm}
    \def\scatPointY{0.9cm}
    \def\boxTop{1.5cm}
    \def\boxBottom{-0.5cm}
    \def\boxCenter{0.5cm}
    
        

    % Draw the box the crystal was originally.
    \draw (-3.05,-0.5) -- (-3.05, -0.5)node[black, below right]{}; 
    \draw[dash pattern={on 2pt off 0.5pt}, semitransparent] (-3.05,\boxBottom) rectangle (3.05, \boxTop);
    \draw[dash pattern={on 2pt off 0.5pt}, semitransparent,] (-3.05,\boxCenter) -- (3.05,\boxCenter);

    \foreach \x in {-2.4, -1.8, ..., 2.4} {
        \draw[dash pattern={on 2pt off 0.5pt}, black, thin, semitransparent] (\x, \boxTop) -- (\x, \boxBottom);
    }
    % Load the angles library
    \usetikzlibrary{calc,patterns,angles,quotes}
    % Draw a coordinate system
    \draw[->] (0,\boxCenter) node[below left] {$\boldsymbol{y}$} -- (3.5,\boxCenter) node[right] (z) {$\boldsymbol{z}$};
    \draw[->] (0,\boxCenter) -- (0,3.5) node[above] {$\boldsymbol{x}$};
    
    % Draw a vector to a point in the crystal
    \draw[thick, ->] (0,\boxCenter) -- (\scatPointX-0.2cm,\scatPointY) node[midway, above] {$\boldsymbol{r}$};

    \begin{scope}[shift={(\scatPointX, \scatPointY)},rotate=-25]
        

        % Draw a vector orthogonal to the crystal array
        \draw[thick, ->] (0,0) -- (0,3cm) node[right] {$\boldsymbol{\tau_0}$};
        % Draw a horizontal vector called \boldsymbol{s}
        \draw[thick, ->] (2cm,0) -- (-2cm,0) node[above] {$\boldsymbol{s}$};
        \draw[thick] (-2cm,0) -- (3cm,0) node[above] (s) {};

    \end{scope}
    \coordinate (crossing) at (2.8cm,\boxCenter-0.2cm);
    % \node[overlay, scale=1.5] at (crossing) {$\otimes$};
    
    \pic [draw, <->, "$\chi$", angle eccentricity=1.5] {angle = s--crossing--z};


    \node[overlay, draw, circle, fill=white, minimum size=0.01cm, text opacity=0] at (\scatPointX,\scatPointY) {};
    \node[overlay, scale=1.5] at (\scatPointX,\scatPointY) {$\otimes$};
    \node[overlay,] at (\scatPointX-0.1cm,\scatPointY + 0.4cm) {$\boldsymbol{s}'$};
\end{tikzpicture}

==> Figures/instrument_setup.tex <==
\begin{tikzpicture}[scale=0.8]
    % Draw Source
    \filldraw[color=black!60, fill=red!0, very thick](0,-3) circle (1) node[color=black]{Source};

    % Draw Incoming neutron beam
    \draw[color=neutron,ultra thick] (0,-3.4) -- (0,-10.3);
    \draw[] (0,-8) -- (0,-8)node[color=neutron, above right]{$\boldsymbol{k}_i$};
    % Draw Outgoing neutron beam
    \draw[color=neutron,ultra thick, ->] (0,-10.3) -- (7,-7);
    \draw[] (4,-8.2) -- (4,-8.2)node[color=neutron, above right]{$\boldsymbol{k}_f$};

    % Draw Slit
    \draw[color=black, thick] (-1,-5) node[color=black, above left]{Slit}-- (-0.3,-5);
    \draw[color=black, thick] (1,-5)-- (0.3,-5);

    % Draw Normalizing monitor
    \draw[color=black, dashed] (-1,-5.5) -- (1,-5.5) node[color=black, below right]{Normalizing monitor};

    % Draw PSD monitor
    \draw[color=black, dashed, xshift=0.38cm] (7.2,-8) -- (6,-6) node[color=black, above right]{PSD Monitor};
    \node at (7.3,-6.85) [color=black, rotate=120] {X};

    % Draw axes of crystal rotation
    \filldraw[color=black!0, very thick](0,-10.3) circle (0.12) node[color=black]{$\bigotimes$};
    \draw[color=black, thick, ->] (0,-10.3)node[color=black, below left]{$\boldsymbol{y}$} -- (2.5,-12.7)node[color=black, above right]{$\boldsymbol{z}$};
    \draw[color=black, thick, ->] (0,-10.3) -- (3,-7.5)node[color=black, above right]{$\boldsymbol{x}$};

    
    % Draw Crystal
    \def\outerradius{4cm}  % Outer radius of the cut-out
    \def\innerradius{3cm}  % Inner radius for the cut-out
    \def\gridspacing{0.5cm} % Spacing of the grid lines
    \def\rotation{-45}    % Rotation angle for the grid lines
    \def\startAngle{220}
    \def\endAngle{320}
    \def\monoxshift{7cm}
    \def\monoyshift{-4cm}
    \def\shiftx{0cm}
    \def\shifty{0cm}    

    
    \begin{scope}[rotate=\rotation]
        % Draw rotation around y-axis
        % \draw[color=black, thick,->,xshift=\monoxshift, yshift=\monoyshift] (270:4.5) arc[start angle=270, end angle=290, radius=4.5cm];
            % Draw the outer arc (cut-out shape)
        \draw[thick, xshift=\monoxshift, yshift=\monoyshift] (\startAngle:\outerradius) arc[start angle=\startAngle, end angle=\endAngle, radius=\outerradius] ;

        % Draw the inner arc (cut-out shape)
        \draw[thick, xshift=\monoxshift, yshift=\monoyshift] (\startAngle:\innerradius) arc[start angle=\startAngle, end angle=\endAngle, radius=\innerradius];
    
        % Connecting lines between the arcs
        \draw[thick, xshift=\monoxshift, yshift=\monoyshift] (\startAngle:\outerradius) -- (\startAngle:\innerradius);
        \draw[thick, xshift=\monoxshift, yshift=\monoyshift] (\endAngle:\outerradius) -- (\endAngle:\innerradius);
        
        % Draw grid inside the cut-out
        \begin{scope}[xshift=\monoxshift, yshift=\monoyshift]
            \clip (\startAngle:\outerradius) arc[start angle=\startAngle, end angle=\endAngle, radius=\outerradius] -- (\endAngle:\innerradius) arc[start angle=\endAngle, end angle=\startAngle, radius=\innerradius] -- cycle;
            
            % Rotate grid lines
            % Horizontal grid lines
            \draw[gray, thin, xshift=\monoxshift, yshift=0] (\startAngle:3.5cm) arc[start angle=\startAngle, end angle=\endAngle, radius=3.5cm];
            % \foreach \y in {-10, -9.5, -9, ..., 10} {
            %     \draw[gray, thin] (-\outerradius, \y) -- (\outerradius, \y);
            % }

            % Vertical grid lines
            \foreach \x in {\startAngle, 230, 240, ..., \endAngle} {
                \draw[gray, thin] (\x:\outerradius) -- (\x:\innerradius);
            }
        \end{scope}    
    \end{scope}
% Indicate crystal rotation with two curved arrows (double-headed)
% Lower arrow
\draw[<->, thick, black, postaction={decorate}, 
    decoration={markings, mark=at position 0.5 with {\node[xshift=0.3cm]{$\omega$};}},
    xshift=\monoxshift, yshift=\monoyshift]
    (-4.1,-7.9) arc[start angle=355, end angle=375, radius=3.6cm];


% Upper arrow
\draw[<->, thick, black, xshift=\monoxshift, yshift=\monoyshift] 
    (-7.7,-3.2) arc[start angle=72, end angle=95, radius=3.2cm];

\end{tikzpicture}
